ZombieLoad: Cross-Privilege-Boundary Data Sampling

In early 2018, Meltdown first showed how to read arbitrary kernel memory from user space by exploiting side-effects from transient instructions. While this attack has been mitigated through stronger isolation boundaries between user and kernel space, Meltdown inspired an entirely new class of fault-driven transient execution attacks. Particularly, over the past year, Meltdown-type attacks have been extended to not only leak data from the L1 cache but also from various other microarchitectural structures, including the FPU register file and store buffer. In this paper, we present the ZombieLoad attack which uncovers a novel Meltdown-type effect in the processor's previously unexplored fill-buffer logic. Our analysis shows that faulting load instructions (i.e., loads that have to be re-issued for either architectural or microarchitectural reasons) may transiently dereference unauthorized destinations previously brought into the fill buffer by the current or a sibling logical CPU. Hence, we report data leakage of recently loaded stale values across logical cores. We demonstrate ZombieLoad's effectiveness in a multitude of practical attack scenarios across CPU privilege rings, OS processes, virtual machines, and SGX enclaves. We discuss both short and long-term mitigation approaches and arrive at the conclusion that disabling hyperthreading is the only possible workaround to prevent this extremely powerful attack on current processors.

==> img/control.tikz <==
% \newcommand{\AttackName}{ZombieLoad}
% \newcommand{\GenkinAttack}{Fallout}

\resizebox{\hsize}{!}{
\begin{tikzpicture}[xscale=.75,yscale=1.25]
\usetikzlibrary{patterns}
\begin{scope}[shift={(0,-3+0.125*3)}]
\draw[densely dotted,fill=black!0] (0,3.25) rectangle +(8,0.25);
\draw[densely dotted,fill=black!0] (0.5,3) rectangle +(7.5,0.25);
\draw[densely dotted,fill=black!0] (8,3) rectangle +(2,0.5);
\draw[postaction={draw,pattern=north east lines, pattern color=black!40}, fill=black!20] (10,3) rectangle +(2,0.5);
\node at (7.75,3.375) {\scriptsize 12};
\node[text centered] at (4,3.375) {\scriptsize Physical};
\node at (7.75,3.125) {\scriptsize 12};
\node[text centered] at (4,3.125) {\scriptsize Virtual};
\node[align=right,text width=1.6cm] at (-1.5,3.25) {\AttackName};
\node at (0.25,3.375) {\scriptsize 51};
\node at (0.75,3.125) {\scriptsize 47};
\node at (8.25,3.25) {\scriptsize 11};
\node at (9.75,3.25) {\scriptsize 6};
\node at (10.25,3.25) {\scriptsize 5};
\node at (11.75,3.25) {\scriptsize 0};
\end{scope}

\begin{scope}[shift={(0,-2.25+0.125*2)}]
\draw[densely dotted,fill=black!0] (0,3.25) rectangle +(8,0.25);
\draw[densely dotted,fill=black!0] (0.5,3) rectangle +(7.5,0.25);
\draw[postaction={draw,pattern=north east lines, pattern color=black!30}, fill=black!20] (8,3) rectangle +(4,0.5);
\node at (7.75,3.375) {\scriptsize 12};
\node[text centered] at (4,3.375) {\scriptsize Physical};
\node at (7.75,3.125) {\scriptsize 12};
\node[text centered] at (4,3.125) {\scriptsize Virtual};
\node[align=right,text width=1.6cm] at (-1.5,3.25) {Fallout};
\node at (0.25,3.375) {\scriptsize 51};
\node at (0.75,3.125) {\scriptsize 47};
\node at (8.25,3.25) {\scriptsize 11};
\node at (11.75,3.25) {\scriptsize 0};
\end{scope}

\begin{scope}[shift={(0,-1.5+0.125)}]
\draw[postaction={draw,pattern=north east lines, pattern color=black!30}, fill=black!20] (0,3.25) rectangle +(8,0.25);
\draw[densely dotted,fill=black!0] (0.5,3) rectangle +(7.5,0.25);
\draw[postaction={draw,pattern=north east lines, pattern color=black!30}, fill=black!20] (8,3) rectangle +(4,0.5);
\node at (7.75,3.375) {\scriptsize 12};
\node[text centered] at (4,3.375) {\scriptsize Physical};
\node at (7.75,3.125) {\scriptsize 12};
\node[text centered] at (4,3.125) {\scriptsize Virtual};
\node[align=right,text width=1.6cm] at (-1.5,3.25) {Foreshadow};
\node at (0.25,3.375) {\scriptsize 51};
\node at (0.75,3.125) {\scriptsize 47};
\node at (8.25,3.25) {\scriptsize 11};
\node at (11.75,3.25) {\scriptsize 0};
\end{scope}

\begin{scope}[shift={(0,-0.75)}]
\draw[densely dotted,fill=black!0] (0,3.25) rectangle +(8,0.25);
\draw[postaction={draw,pattern=north east lines, pattern color=black!30}, fill=black!20] (0.5,3) rectangle +(8,0.25);
\draw[postaction={draw,pattern=north east lines, pattern color=black!30}, fill=black!20] (8,3) rectangle +(4,0.5);
\node at (7.75,3.375) {\scriptsize 12};
\node[text centered] at (4,3.375) {\scriptsize Physical};
\node at (7.75,3.125) {\scriptsize 12};
\node[text centered] at (4,3.125) {\scriptsize Virtual};
\node[align=right,text width=1.6cm] at (-1.5,3.25) {Meltdown};
\node at (0.25,3.375) {\scriptsize 51};
\node at (0.75,3.125) {\scriptsize 47};
\node at (8.25,3.25) {\scriptsize 11};
\node at (11.75,3.25) {\scriptsize 0};
\end{scope}

\node at (4,3) {Page Number};
\node at (10,3) {Page Offset};
\end{tikzpicture}
}


==> img/domino.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}[yscale=0.65]

\draw[fill=green!10,ultra thick] (4,0.4) rectangle +(8,2);
\node at (8,2.9) {\Huge $\text{{\huge(4,4)-}domino}_{n,n+1}$ (\texttt{0x21})};

\draw[fill=none,densely dashed,ultra thick] (1,-0.4) rectangle +(8,2);
\node at (5,-1.25) {\Huge $\text{{\huge(7,1)-}domino}_{n,n+1}$ (\texttt{0xA4})};


\draw (0,0) rectangle +(8,2);
\node[right] at (0.2,1) {\Huge\textbf{1}};
\node[right] at (1.2,1) {\Huge\textbf{1}};
\node[right] at (2.2,1) {\Huge\textbf{0}};
\node[right] at (3.2,1) {\Huge\textbf{1}};
\node[right] at (4.2,1) {\Huge\textbf{0}};
\node[right] at (5.2,1) {\Huge\textbf{0}};
\node[right] at (6.2,1) {\Huge\textbf{1}};
\node[right] at (7.2,1) {\Huge\textbf{0}};

\node at (2,2.5) {\Huge $\text{key}_n$ (\texttt{0xD2})};

\draw (8,0) rectangle +(8,2);
\node[right] at (8.2,1) {\Huge\textbf{0}};
\node[right] at (9.2,1) {\Huge\textbf{0}};
\node[right] at (10.2,1) {\Huge\textbf{0}};
\node[right] at (11.2,1) {\Huge\textbf{1}};
\node[right] at (12.2,1) {\Huge\textbf{1}};
\node[right] at (13.2,1) {\Huge\textbf{1}};
\node[right] at (14.2,1) {\Huge\textbf{0}};
\node[right] at (15.2,1) {\Huge\textbf{0}};

\node at (14,2.5) {\Huge $\text{key}_{n+1}$ (\texttt{0x1C})};

\end{tikzpicture}
}


==> img/fill_buffer_skylake.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
xlabel={Non-temporal Stores},
ylabel={\parbox{1.5cm}{\centering Latency [cycles]}},
width=0.95\hsize,
xmin=6,
xmax=15,
ymin=280,
ymax=540,
scaled y ticks=false,
height=3cm,
legend pos=north west,
legend style={draw=none,fill=none}
]
\draw[fill=black, opacity=0.2,draw=none] (axis cs: 73,-2) rectangle (axis cs: 139,300);
\node at (axis cs: 79,100) {\parbox{2cm}{\centering \scriptsize{FB exhaust\\(12 entries)}}};

\node at (axis cs: 10,450) {\parbox{3cm}{\centering \scriptsize Latency increase\\(10 entries)}};
\draw[->,>=stealth] (axis cs: 10,400) to (axis cs: 10,360);

\node at (axis cs: 13.9,350) {\parbox{3cm}{\centering \scriptsize Latency increase\\(12 entries)}};
\draw[->,>=stealth] (axis cs: 12.75,360) to (axis cs: 12,360);

% \draw[densely dashed,opacity=0.5] (axis cs: 0,70) to (70, 145);

\addplot+[mark=o] table[x=stores,y=time,col sep=comma]{data/fill_buffer_haswell.csv};
 
\addplot+[mark=x] table[x=stores,y=time,col sep=comma]{data/fill_buffer_skylake.csv};

\legend{\tiny Haswell,\tiny Skylake}

\end{axis}
\end{tikzpicture}
 


==> img/fill_buffer_two_ht.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
xlabel={Non-temporal Stores},
ylabel={\parbox{1.5cm}{\centering Latency [cycles]}},
width=0.95\hsize,
xmin=0,
xmax=19,
ymin=100,
ymax=420,
scaled y ticks=false,
height=3cm,
legend pos=north west,
legend style={draw=none,fill=none}
]
\draw[fill=black, opacity=0.2,draw=none] (axis cs: 12,-2) rectangle (axis cs: 139,500);
\node at (axis cs: 16,180) {\parbox{2cm}{\centering \scriptsize{FB exhaust\\(12 entries)}}};

\node at (axis cs: 44,200) {\parbox{3cm}{\centering \scriptsize Latency increase\\(36 entries)}};
\draw[->,>=stealth] (axis cs: 36,200) to (axis cs: 36,112);

% \draw[densely dashed,opacity=0.5] (axis cs: 0,70) to (70, 145);

\addplot+[mark=o] table[x=stores,y=time,col sep=comma]{data/fill_buffer_one_ht.csv}; 


\addplot+[mark=x] table[x=stores,y=time,col sep=comma]{data/fill_buffer_two_ht.csv};

\legend{\tiny one thread,\tiny two threads}

\end{axis}
\end{tikzpicture}


==> img/hugepage.tikz <==
\begin{tikzpicture}

\draw[dotted] (-1,3.5) -- (0,3) -- (0,0.5) -- (-1,1) -- (-1,3.5);
\draw[dotted] (-1,3.1) -- (0,2.6);
\draw[fill=black!2,dotted] (3,3.5) -- (2,3) -- (2,1.75) -- (3,2.25) -- (3,3.5);
\draw[dotted] (3,3.1) -- (2,2.6);

\draw (0,0.5) rectangle +(2,2.5) node[pos=.5,yshift=-0.65cm] {\parbox{2cm}{\centering Page \textit{p}\\2\,MB}};
\draw[fill=black!10] (0,1.75) rectangle +(2,1.25);


\draw[fill=black!10] (3,2.25) rectangle +(2,1.25) node[pos=.5,yshift=-0.25cm] {\parbox{2.5cm}{\centering User mapping\\\textit{v}}};
\node at (4,2) {4\,KB};
\node at (-2,0.75) {2\,MB};

\draw (-3,1) rectangle +(2,2.5) node[pos=.5,yshift=-0.1cm] {\parbox{2.5cm}{\centering Kernel\\address\\\textit{k}}};

\node[left] at (2.9,1.8) {\small 4\,KB};
\node[left] at (2.9,0.6) {\small 2\,MB};

\draw (-1,3.3) edge[->,>=stealth,out=-20,in=170,thick] (0,2.82);
\draw (3,3.3) edge[->,>=stealth,out=200,in=10,thick] (2,2.82);

\draw[fill=yellow] (0,2.6) rectangle +(2,0.4) node[pos=.5] {cache line};
\draw[fill=green!20] (3,3.1) rectangle +(2,0.4) node[pos=.5] {flush};
\draw[fill=red!20] (-3,3.1) rectangle +(2,0.4) node[pos=.5] {faulting load};

\end{tikzpicture}


==> img/packet.tikz <==
\begin{tikzpicture}[yscale=.5]

\draw (0,0) rectangle +(8,1);
\draw[fill=black!10] (0,0) rectangle +(2,1) node[midway] {\texttt{0xFF}};
\draw (2,0) rectangle +(2,1) node[midway] {\texttt{SEQ}};
\draw (4,0) rectangle +(2,1) node[midway] {$\overline{\mathtt{DATA}}$};
\draw (6,0) rectangle +(2,1) node[midway] {\texttt{DATA}};

\node at (7.9,1.25) {\scriptsize 0};
\node at (5.9,1.25) {\scriptsize 7};
\node at (3.9,1.25) {\scriptsize 15};
\node at (1.9,1.25) {\scriptsize 23};

\end{tikzpicture}


==> img/sgx.tikz <==
\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=0.65cm, text centered, draw=black, fill=orange!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\begin{tikzpicture}[yscale=0.65]
\definecolor{msblue}{HTML}{0000FF}

\draw (0.25, 2.25) rectangle node [yshift=1.85cm] {\large Application} +(9,4.75);

\draw [fill=yellow!40] (5.75, 2.5) rectangle node [anchor=north,yshift=2.1cm,xshift=.7cm] {Trusted enclave} +(3, 4);
\draw [fill=red!40] (5.5, 4) rectangle node [rotate=90,color=black] {Call Gate} +(0.5,2.5);

\draw [fill=gray!20!white] (0.75, 2.5) rectangle node [anchor=north,yshift=2.1cm,xshift=-.7cm] {Untrusted loader} +(3, 4);
\node (create) at (2.25,6) [process] {\small Load Enclave};
\draw [arrow] (2.25,5.68) -- (2.25,4.82);
\node (call) at (2.25,4.5) [process] {\small Call Trusted Fnc.};
\draw [arrow] (2.25,4.18) -- (2.25,3.42);
\node (call) at (2.25,3.1) [process] {\small ... };

\draw [arrow] (3.55,4.65) -- (5.5,5.5);
\draw [arrow] (6,5.5) -- (6.5,5.5);
\draw (6.5,3.5) edge[out=180,in=0,arrow] (3.55,4.35);
 
\node (create) at (7.5,5.5) [process] {\small Trusted Code};
\node (create) at (7.5,3.5) [process] {\small Return};
\draw [arrow] (7.5,5.17) -- (7.5,3.82);

% \path (4.8,3) node[fill=blue!40,anchor=north,single arrow, draw, minimum width=4ex, minimum height=9ex, inner sep=0ex,rotate=0] {\phantom{X}};
% \path (4.8,3.5) node[draw=red!40,anchor=north,cross out, draw, minimum width=4ex, minimum height=7ex, inner sep=0ex,rotate=0, line width=0.1cm] {\phantom{X}};


% \draw [fill=green!40] (0.25, 1.12) rectangle node  {Operating System} +(9, 0.5);
% \path (7,1.5) node[fill=blue!40,anchor=north,single arrow, draw, minimum width=3ex, minimum height=7ex, inner sep=0ex,rotate=90] {\phantom{X}};
% \path (6.5,1.5) node[draw=red!40,anchor=north,cross out, draw, minimum width=3ex, minimum height=5ex, inner sep=0ex,rotate=90, line width=0.1cm] {\phantom{X}};


\end{tikzpicture}



==> img/triangle_small.tikz <==
\begin{tikzpicture}[node distance=2.5cm]
\tikzstyle{small}  = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm,text centered, draw=black, fill=white]
\tikzstyle{arrow}  = [thick,->,>=stealth,in=180,out=0,looseness=0.6]

\usetikzlibrary{shapes.geometric, arrows, patterns}

\node (rip) [small] {\textbf{Instruction Pointer}};
\node (addr) [small,right of=rip,below of=rip,yshift=1.25cm] {\textbf{Address}};
\node (data) [small,left of=rip,below of=rip,yshift=1.25cm] {\textbf{Data}};

\draw (addr.west) edge[thick,->,>=stealth,in=20,out=160,looseness=0.6] (data.east) node[xshift=-1.25cm,yshift=-0.25cm] {Meltdown};

\draw (addr.north) edge[thick,->,>=stealth,in=270,out=90,looseness=0.6] (rip.south) node[xshift=1cm,yshift=0.5cm] {\parbox{4cm}{\centering Memory-based Side-channel Attacks}};

\draw (rip.west) edge[ultra thick,->,>=stealth,in=90,out=180,looseness=0.6] (data.north) node[xshift=-1.75cm,yshift=-0.15cm] {\parbox{3cm}{\centering Data Sampling\\\textbf{(this paper})}};


\end{tikzpicture}

